Efficient Black-box Checking of Snapshot Isolation in Databases

Snapshot isolation (SI) is a prevalent weak isolation level that avoids the performance penalty imposed by serializability and simultaneously prevents various undesired data anomalies. Nevertheless, SI anomalies have recently been found in production cloud databases that claim to provide the SI guarantee. Given the complex and often unavailable internals of such databases, a black-box SI checker is highly desirable. In this paper we present PolySI, a novel black-box checker that efficiently checks SI and provides understandable counterexamples upon detecting violations. PolySI builds on a novel characterization of SI using generalized polygraphs (GPs), for which we establish its soundness and completeness. PolySI employs an SMT solver and also accelerates SMT solving by utilizing the compact constraint encoding of GPs and domain-specific optimizations for pruning constraints. As demonstrated by our extensive assessment, PolySI successfully reproduces all of 2477 known SI anomalies, detects novel SI violations in three production cloud databases, identifies their causes, outperforms the state-of-the-art black-box checkers under a wide range of workloads, and can scale up to large-sized workloads.

==> tables/large.tex <==
% runtime.tex
%\pgfplotsset{every axis/.append style={font=\LARGE}}
%\begin{figure*}[t]
%    \begin{scaletikzpicturetowidth}{0.3\textwidth}
%	\begin{tikzpicture}[scale=\tikzscale]
%	  \begin{axis}[
%		title={(a)},
%		xlabel={\#readpct},
%		ylabel={Memory (GiB)},
%		cycle multiindex* list={
%            color       \nextlist
%            mark list*  \nextlist
%        }
%		]
%		\addplot[color=brown,mark=o,mark size=3pt] table [x=readpct, y=memory, col sep=comma] {tables/data/large-readpct.csv};
%		\legend{\name}
%	  \end{axis}
%	\end{tikzpicture}
%		\hspace{3ex}
%  \end{scaletikzpicturetowidth}
%  \begin{scaletikzpicturetowidth}{0.3\textwidth}
%    \begin{tikzpicture}[scale=\tikzscale]
%      \begin{axis}[
%    	title={(b)},
%    	xlabel={long transaction proportion \%},
%    	ylabel={Memory (GiB)},
%    	legend pos=north west
%    	]
%    	\addplot[color=brown,mark=o,mark size=3pt] table [x=proportion, y=memory, col sep=comma] {tables/data/large-longtxn-proportion.csv};
%    	\legend{\name}
%      \end{axis}
%    \end{tikzpicture}
%  \end{scaletikzpicturetowidth}
%  \hspace{3ex}
%  \begin{scaletikzpicturetowidth}{0.3\textwidth}
%    \begin{tikzpicture}[scale=\tikzscale]
%      \begin{axis}[
%    	title={(c)},
%    	xlabel={\#ops/txn of long transactions},
%    	ylabel={Memory (GiB)},
%    	]
%    	\addplot[color=brown,mark=o,mark size=3pt] table [x=size, y=memory, col sep=comma] {tables/data/large-longtxn-size.csv};
%    	\legend{\name}
%      \end{axis}
%    \end{tikzpicture}
%    \hspace{3ex}
%  \end{scaletikzpicturetowidth}
%
%    \begin{scaletikzpicturetowidth}{0.3\textwidth}
%	\begin{tikzpicture}[scale=\tikzscale]
%	  \begin{axis}[
%		title={(a)},
%		xlabel={\#readpct},
%		ylabel={Time (h)},
%		cycle multiindex* list={
%            color       \nextlist
%            mark list*  \nextlist
%        }
%		]
%		\addplot[color=brown,mark=o,mark size=3pt] table [x=readpct, y=time, col sep=comma] {tables/data/large-readpct.csv};
%		\legend{\name}
%	  \end{axis}
%	\end{tikzpicture}
%		\hspace{3ex}
%  \end{scaletikzpicturetowidth}
%  \begin{scaletikzpicturetowidth}{0.3\textwidth}
%    \begin{tikzpicture}[scale=\tikzscale]
%      \begin{axis}[
%    	title={(b)},
%    	xlabel={long transaction proportion \%},
%    	ylabel={Time (h)},
%    	legend pos=north west
%    	]
%    	\addplot[color=brown,mark=o,mark size=3pt] table [x=proportion, y=time, col sep=comma] {tables/data/large-longtxn-proportion.csv};
%    	\legend{\name}
%      \end{axis}
%    \end{tikzpicture}
%  \end{scaletikzpicturetowidth}
%  \hspace{3ex}
%  \begin{scaletikzpicturetowidth}{0.3\textwidth}
%    \begin{tikzpicture}[scale=\tikzscale]
%      \begin{axis}[
%    	title={(c)},
%    	xlabel={\#ops/txn of long transactions},
%    	ylabel={Time (h)},
%    	]
%    	\addplot[color=brown,mark=o,mark size=3pt] table [x=size, y=time, col sep=comma] {tables/data/large-longtxn-size.csv};
%    	\legend{\name}
%      \end{axis}
%    \end{tikzpicture}
%    \hspace{3ex}
%  \end{scaletikzpicturetowidth}
%  %north east lines,  horizontal lines,  crosshatch
% \caption{Memory and Time of large checking tasks}
% \label{comparison}
%\end{figure*}


==> tables/memory.tex <==
% runtime.tex
%\begin{figure*}[t]
%\begin{figure}
%	\begin{scaletikzpicturetowidth}{0.3\textwidth}
%		\begin{tikzpicture}[scale=\tikzscale]
%			\begin{axis}[
%					title={(a)},
%					xlabel={\#sessions},
%					ylabel={Memory (MiB)},
%					cycle multiindex* list={
%							color       \nextlist
%							mark list*  \nextlist
%						},
%					legend pos=north west
%				]
%				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-sessions.csv};
%				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-sessions.csv};
%				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-sessions.csv};
%				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-sessions.csv};
%				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
%			\end{axis}
%		\end{tikzpicture}
%		\hspace{3ex}
%	\end{scaletikzpicturetowidth}
%	\begin{scaletikzpicturetowidth}{0.3\textwidth}
%		\begin{tikzpicture}[scale=\tikzscale]
%			\begin{axis}[
%					title={(b)},
%					xlabel={\#txns/session},
%					ylabel={Memory (MiB)},
%					legend pos=north west
%				]
%				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-txns.csv};
%				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-txns.csv};
%				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-txns.csv};
%				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-txns.csv};
%				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
%			\end{axis}
%		\end{tikzpicture}
%	\end{scaletikzpicturetowidth}
%	\hspace{3ex}
%	\begin{scaletikzpicturetowidth}{0.3\textwidth}
%		\begin{tikzpicture}[scale=\tikzscale]
%			\begin{axis}[
%					title={(c)},
%					xlabel={\#ops/txn},
%					ylabel={Memory (MiB)},
%					legend pos=north west
%				]
%				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-nops.csv};
%				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-nops.csv};
%				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-nops.csv};
%				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-nops.csv};
%				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
%			\end{axis}
%		\end{tikzpicture}
%		\hspace{3ex}
%	\end{scaletikzpicturetowidth}
%
%	\begin{scaletikzpicturetowidth}{0.3\textwidth}
%		\begin{tikzpicture}[scale=\tikzscale]
%			\begin{axis}[
%					title={(d)},
%					xlabel={ read proportion \%},
%					ylabel={Memory (MiB)},
%					legend pos=north west
%				]
%				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-readpct.csv};
%				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-readpct.csv};
%				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-readpct.csv};
%				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-readpct.csv};
%				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
%			\end{axis}
%		\end{tikzpicture}
%		\hspace{3ex}
%	\end{scaletikzpicturetowidth}
%	\begin{scaletikzpicturetowidth}{0.3\textwidth}
%		\begin{tikzpicture}[scale=\tikzscale]
%			\begin{axis}[
%					title={(e)},
%					xlabel={\#keys},
%					ylabel={Memory (MiB)},
%				]
%				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-vars.csv};
%				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-vars.csv};
%				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-vars.csv};
%				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-vars.csv};
%				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
%			\end{axis}
%		\end{tikzpicture}
%	\end{scaletikzpicturetowidth}
%	\hspace{3ex}
%	\begin{scaletikzpicturetowidth}{0.3\textwidth}
%		\begin{tikzpicture}[scale=\tikzscale]
%			\begin{axis}[
%					title={(f)},
%					x tick style={draw=none},
%					ylabel={Memory (MiB)},
%					ymin=0,
%					ymax=600,
%					xmin=-0.5,
%					xmax=2.5,
%					ybar,
%					area legend,
%					xtick=data,
%					xticklabels={uniform,zipfian,hotspot},
%					legend pos=north west
%				]
%				\addplot[color=blue, pattern color=blue, pattern=crosshatch] table [x expr=\coordindex, y=cobra(si), col sep=comma] {tables/data/memory-distrib.csv};
%				\addplot[color=red, pattern color=red, pattern=crosshatch dots] table [x expr=\coordindex, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-distrib.csv};
%				\addplot[color=black, pattern color=black,pattern=north west lines] table [x expr=\coordindex, y=oopsla, col sep=comma] {tables/data/memory-distrib.csv};
%				\addplot[color=brown, pattern color=brown, fill=brown] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/memory-distrib.csv};
%				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
%			\end{axis}
%		\end{tikzpicture}
%	\end{scaletikzpicturetowidth}
	%north east lines,  horizontal lines,  crosshatch
%	\begin{scaletikzpicturetowidth}{0.35\textwidth}
%		\begin{tikzpicture}[scale=\tikzscale]
%			\begin{axis}[
%					x tick style={draw=none},
%					x tick label style={rotate=45,anchor=east},
%					ylabel={Memory (MB)},
%					ymin=0,
%					ybar,
%					bar width=7,
%					area legend,
%					legend pos=north east,
%					xtick=data,
%					xticklabels={RUBiS,TPC-C,C-Twitter,GeneralRH,GeneralRW,GeneralWH}
%				]
%				\addplot[fill=white] table [x expr=\coordindex, y=cobra, col sep=comma] {tables/data/memory-cobra-10k-compare.csv};
%				\addplot[pattern=north east lines] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/memory-cobra-10k-compare.csv};
%				\legend{Cobra w/ GPU,\name}
%			\end{axis}
%		\end{tikzpicture}
%	\end{scaletikzpicturetowidth}
%
%	\caption{Comparison on memory overhead with Cobra w/ GPU under representative workloads.}
%	\label{comparison-memory-cobra}
%\end{figure*}
%\end{figure}


==> tables/random-large.tex <==
% runtime.tex
%\pgfplotsset{every axis/.append style={font=\LARGE}}
%\begin{figure}[t]
%    \begin{scaletikzpicturetowidth}{0.22\textwidth}
%	\begin{tikzpicture}[scale=\tikzscale]
%	  \begin{axis}[
%		title={(a)},
%		xlabel={read proportion \%},
%		ylabel={Time (h)},
%		cycle multiindex* list={
%            color       \nextlist
%            mark list*  \nextlist
%        }
%		]
%		\addplot[color=brown,mark=o,mark size=3pt] table [x=readpct, y=time, col sep=comma] {tables/data/random-large-readpct.csv};
%		\legend{\name}
%	  \end{axis}
%	\end{tikzpicture}
%		\hspace{3ex}
%  \end{scaletikzpicturetowidth}
%  \begin{scaletikzpicturetowidth}{0.22\textwidth}
%    \begin{tikzpicture}[scale=\tikzscale]
%      \begin{axis}[
%    	title={(b)},
%    	xlabel={long transaction proportion \%},
%    	ylabel={Time (h)},
%    	legend pos=north west
%    	]
%    	\addplot[color=brown,mark=o,mark size=3pt] table [x=proportion, y=time, col sep=comma] {tables/data/random-large-longtxn-proportion.csv};
%    	\legend{\name}
%      \end{axis}
%    \end{tikzpicture}
%  \end{scaletikzpicturetowidth}
%
%  \begin{scaletikzpicturetowidth}{0.22\textwidth}
%    \begin{tikzpicture}[scale=\tikzscale]
%      \begin{axis}[
%    	title={(c)},
%    	xlabel={\#ops per long transaction},
%    	ylabel={Time (h)},
%    	]
%    	\addplot[color=brown,mark=o,mark size=3pt] table [x=size, y=time, col sep=comma] {tables/data/random-large-longtxn-size.csv};
%    	\legend{\name}
%      \end{axis}
%    \end{tikzpicture}
%  \end{scaletikzpicturetowidth}
%    \hspace{3ex}
%  \begin{scaletikzpicturetowidth}{0.22\textwidth}
%	\begin{tikzpicture}[scale=\tikzscale]
%		\begin{axis}[
%			title={(d)},
%			xlabel={read proportion \%},
%			ylabel={Memory (GB)},
%			cycle multiindex* list={
%				color       \nextlist
%				mark list*  \nextlist
%			}
%			]
%			\addplot[color=brown,mark=o,mark size=3pt] table [x=readpct, y=memory, col sep=comma] {tables/data/random-large-readpct.csv};
%			\legend{\name}
%		\end{axis}
%	\end{tikzpicture}
%
%\end{scaletikzpicturetowidth}
%\begin{scaletikzpicturetowidth}{0.22\textwidth}
%	\begin{tikzpicture}[scale=\tikzscale]
%		\begin{axis}[
%			title={(e)},
%			xlabel={long transaction proportion \%},
%			ylabel={Memory (GB)},
%			legend pos=north west
%			]
%			\addplot[color=brown,mark=o,mark size=3pt] table [x=proportion, y=memory, col sep=comma] {tables/data/random-large-longtxn-proportion.csv};
%			\legend{\name}
%		\end{axis}
%	\end{tikzpicture}
%\end{scaletikzpicturetowidth}
%\hspace{3ex}
%\begin{scaletikzpicturetowidth}{0.22\textwidth}
%	\begin{tikzpicture}[scale=\tikzscale]
%		\begin{axis}[
%			title={(f)},
%			xlabel={\#ops per long transaction},
%			ylabel={Memory (GB)},
%			]
%			\addplot[color=brown,mark=o,mark size=3pt] table [x=size, y=memory, col sep=comma] {tables/data/random-large-longtxn-size.csv};
%			\legend{\name}
%		\end{axis}
%	\end{tikzpicture}
%	\hspace{3ex}
%\end{scaletikzpicturetowidth}
%  %north east lines,  horizontal lines,  crosshatch
% \caption{ Time  and memory overhead with large-sized workloads. \blue{parameters...}}
% \label{comparison}
%\end{figure}


==> tables/runtime.tex <==
% runtime.tex
\pgfplotsset{height=140pt, width=200pt}
\begin{figure}[t]
    \begin{scaletikzpicturetowidth}{0.23\textwidth}
	\begin{tikzpicture}[scale=\tikzscale]
	  \begin{axis}[
		title={(a)},
		xlabel={\#sessions},
		ylabel={Time (s)},
		ymax=150,
		cycle multiindex* list={
            color       \nextlist
            mark list*  \nextlist
        }
		]
		\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/sessions.csv};
		\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/sessions.csv};
		\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/sessions.csv};
		\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/sessions.csv};
		\legend{CobraSI w/ GPU,CobraSI w/o GPU,dbcop,\name}
	  \end{axis}
	\end{tikzpicture}
		\hspace{1ex}
  \end{scaletikzpicturetowidth}           
  \begin{scaletikzpicturetowidth}{0.23\textwidth}
	\begin{tikzpicture}[scale=\tikzscale]
	  \begin{axis}[
		title={(b)},
		xlabel={\#txns/session},
		ylabel={Time (s)},
		ymax=100,
		legend pos=north west
		]
		\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/txns.csv};
		\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/txns.csv};
		\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/txns.csv};
		\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/txns.csv};
		\legend{CobraSI w/ GPU,CobraSI w/o GPU,dbcop,\name}
	  \end{axis}
	\end{tikzpicture}
  \end{scaletikzpicturetowidth}

  \begin{scaletikzpicturetowidth}{0.23\textwidth}
	\begin{tikzpicture}[scale=\tikzscale]
	  \begin{axis}[
		title={(c)},
		xlabel={\#ops/txn},
		ylabel={Time (s)},
		ymax=100,
		]
		\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/nops.csv};
		\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/nops.csv};
		\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/nops.csv};
		\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/nops.csv};
		\legend{CobraSI w/ GPU,CobraSI w/o GPU,dbcop,\name}
	  \end{axis}
	\end{tikzpicture}
  \end{scaletikzpicturetowidth}
	\hspace{1ex}
  \begin{scaletikzpicturetowidth}{0.23\textwidth}
	\begin{tikzpicture}[scale=\tikzscale]
	  \begin{axis}[
		title={(d)},
		xlabel={ read proportion \%},
		ylabel={Time (s)},
		ymax=179,
		legend pos=north east
		]
		\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/readpct.csv};
		\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/readpct.csv};
		\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/readpct.csv};
		\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/readpct.csv};
		\legend{CobraSI w/ GPU,CobraSI w/o GPU,dbcop,\name}
	  \end{axis}
	\end{tikzpicture}

  \end{scaletikzpicturetowidth}
    \begin{scaletikzpicturetowidth}{0.23\textwidth}
	\begin{tikzpicture}[scale=\tikzscale]
	  \begin{axis}[
		title={(e)},
		xlabel={\#keys},
		ylabel={Time (s)},
		ymax=100,
		]
		\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/vars.csv};
		\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/vars.csv};
		\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/vars.csv};
		\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/vars.csv};
		\legend{CobraSI w/ GPU,CobraSI w/o GPU,dbcop,\name}
	  \end{axis}
	\end{tikzpicture}
  \end{scaletikzpicturetowidth}
  	\hspace{1ex}
  \begin{scaletikzpicturetowidth}{0.23\textwidth}
	\begin{tikzpicture}[scale=\tikzscale]
	  \begin{axis}[
		title={(f)},
		x tick style={draw=none},
		ylabel={Time (s)},
		ymin=0,
		ymax=100,
		xmin=-0.5,
		xmax=2.5,
		ybar,
		area legend,
		xtick=data,
		xticklabels={uniform,zipfian,hotspot}
		]
		\addplot[color=blue, pattern color=blue, pattern=crosshatch] table [x expr=\coordindex, y=cobra(si), col sep=comma] {tables/data/distrib.csv};
		\addplot[color=red, pattern color=red, pattern=crosshatch dots] table [x expr=\coordindex, y=cobra(si-nogpu), col sep=comma] {tables/data/distrib.csv};
		\addplot[color=black, pattern color=black,pattern=north west lines] table [x expr=\coordindex, y=oopsla, col sep=comma] {tables/data/distrib.csv};
		\addplot[color=brown, pattern color=brown, fill=brown] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/distrib.csv};
		\legend{CobraSI w/ GPU,CobraSI w/o GPU,dbcop,\name}
	  \end{axis}
	\end{tikzpicture}
  \end{scaletikzpicturetowidth}
  %north east lines,  horizontal lines,  crosshatch
 \caption{Performance comparison with the competing SI checkers under various workloads.   %\#sessions=20, \#txns/session=100, \#ops/txn=15,   keys=10k,  \%read=50\%, distribution=uniform.  
 Experiments time out at 180s; data points are not plotted for timed-out experiments.}
 \label{comparison}
\end{figure}



\begin{figure}[t]
	\begin{scaletikzpicturetowidth}{0.23\textwidth}
		\begin{tikzpicture}[scale=\tikzscale]
			\begin{axis}[
				title={(a)},
				xlabel={\#sessions},
				ylabel={Memory (MB)},
				cycle multiindex* list={
					color       \nextlist
					mark list*  \nextlist
				},
				legend pos=north west
				]
				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-sessions.csv};
				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-sessions.csv};
				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-sessions.csv};
				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-sessions.csv};
				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
			\end{axis}
		\end{tikzpicture}
		\hspace{1ex}
	\end{scaletikzpicturetowidth}
	\begin{scaletikzpicturetowidth}{0.23\textwidth}
		\begin{tikzpicture}[scale=\tikzscale]
			\begin{axis}[
				title={(b)},
				xlabel={\#txns/session},
				ylabel={Memory (MB)},
				legend pos=north west
				]
				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-txns.csv};
				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-txns.csv};
				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-txns.csv};
				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-txns.csv};
				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
			\end{axis}
		\end{tikzpicture}
	\end{scaletikzpicturetowidth}

	\begin{scaletikzpicturetowidth}{0.23\textwidth}
		\begin{tikzpicture}[scale=\tikzscale]
			\begin{axis}[
				title={(c)},
				xlabel={\#ops/txn},
				ylabel={Memory (MB)},
				legend pos=north west
				]
				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-nops.csv};
				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-nops.csv};
				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-nops.csv};
				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-nops.csv};
				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
			\end{axis}
		\end{tikzpicture}
	\end{scaletikzpicturetowidth}
	\hspace{1ex}
	\begin{scaletikzpicturetowidth}{0.23\textwidth}
		\begin{tikzpicture}[scale=\tikzscale]
			\begin{axis}[
				title={(d)},
				xlabel={ read proportion \%},
				ylabel={Memory (MB)},
				legend pos=north west
				]
				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-readpct.csv};
				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-readpct.csv};
				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-readpct.csv};
				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-readpct.csv};
				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
			\end{axis}
		\end{tikzpicture}

	\end{scaletikzpicturetowidth}
	\begin{scaletikzpicturetowidth}{0.23\textwidth}
		\begin{tikzpicture}[scale=\tikzscale]
			\begin{axis}[
				title={(e)},
				xlabel={\#keys},
				ylabel={Memory (MB)},
				]
				\addplot[color=blue,mark=square,mark size=3pt] table [x=param, y=cobra(si), col sep=comma] {tables/data/memory-vars.csv};
				\addplot[color=red,mark=triangle,mark size=3pt] table [x=param, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-vars.csv};
				\addplot[color=black,mark=x,mark size=3pt] table [x=param, y=oopsla, col sep=comma] {tables/data/memory-vars.csv};
				\addplot[color=brown,mark=o,mark size=3pt] table [x=param, y=si, col sep=comma] {tables/data/memory-vars.csv};
				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
			\end{axis}
		\end{tikzpicture}
	\end{scaletikzpicturetowidth}
	\hspace{1ex}
	\begin{scaletikzpicturetowidth}{0.23\textwidth}
		\begin{tikzpicture}[scale=\tikzscale]
			\begin{axis}[
				title={(f)},
				x tick style={draw=none},
				ylabel={Memory (MB)},
				ymin=0,
				ymax=600,
				xmin=-0.5,
				xmax=2.5,
				ybar,
				area legend,
				xtick=data,
				xticklabels={uniform,zipfian,hotspot},
				legend pos=north west
				]
				\addplot[color=blue, pattern color=blue, pattern=crosshatch] table [x expr=\coordindex, y=cobra(si), col sep=comma] {tables/data/memory-distrib.csv};
				\addplot[color=red, pattern color=red, pattern=crosshatch dots] table [x expr=\coordindex, y=cobra(si-nogpu), col sep=comma] {tables/data/memory-distrib.csv};
				\addplot[color=black, pattern color=black,pattern=north west lines] table [x expr=\coordindex, y=oopsla, col sep=comma] {tables/data/memory-distrib.csv};
				\addplot[color=brown, pattern color=brown, fill=brown] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/memory-distrib.csv};
				\legend{CobraSI w/ GPU, CobraSI w/o GPU,dbcop,\name}
			\end{axis}
		\end{tikzpicture}
	\end{scaletikzpicturetowidth}	
	\caption{ Comparison on memory overhead with  competing SI checkers under various workloads.  %\#sessions=20, \#txns/session=100, \#ops/txn=15,   keys=10k,  \%read=50\%, distribution=uniform.  
	}
	\label{comparison-memory}
\end{figure}



%\begin{figure*}
%
%  \begin{subfigure}[c]{0.5\textwidth}
%
%  \begin{scaletikzpicturetowidth}{0.3\textwidth}
%	\begin{tikzpicture}[scale=\tikzscale]
%	  \begin{axis}[
%        title={(30\%) writes; 10k txns}
%		%title={Cobra oneshot-10k},
%		%xlabel={},
%		x tick style={draw=none},
%		x tick label style={rotate=45,anchor=east},
%		ylabel={Time (s)},
%		ymin=0,
%		ybar stacked,
%		bar width=15,
%		area legend,
%		legend pos=north west,
%		xtick=data,
%	      xticklabels={BlindW-RM,BlindW-RW,C-RUBiS,TPC-C,C-Twitter,GeneralM,GeneralRH,GeneralWH}
%		]
%		\addplot[fill=white] table [x expr=\coordindex, y=solve, col sep=comma] {tables/data/cobra-10k.csv};
%		\addplot[pattern=north east lines] table [x expr=\coordindex, y=prune, col sep=comma] {tables/data/cobra-10k.csv};
%		\addplot[fill=black] table [x expr=\coordindex, y=construct, col sep=comma] {tables/data/cobra-10k.csv};
%		\legend{Solving,Pruning,Constructing}
%	  \end{axis}
%	\end{tikzpicture}
%  \end{scaletikzpicturetowidth}
%
%
%    \caption{Polygraphs}
%    \label{xxx}
%  \end{subfigure}
%
%
%  \begin{subfigure}[c]{0.5\textwidth}
%    \caption{b}
%  \begin{scaletikzpicturetowidth}{0.3\textwidth}
%	\begin{tikzpicture}[scale=\tikzscale]
%	  \begin{axis}[
%		title={Differencial Analysis, \#txns/session=15, \#keys=1000},
%		%xlabel={},
%		x tick style={draw=none},
%		x tick label style={rotate=45,anchor=east},
%        xmin=-0.5,
%        xmax=2.5,
%		ylabel={Time (s)},
%		ymin=0,
%		ybar,
%		area legend,
%		xtick=data,
%        xticklabels={GeneralWH,GeneralM,GeneralRH}
%		]
%		\addplot[pattern=crosshatch] table [x expr=\coordindex, y=si(no-pruning-coalescing), col sep=comma] {tables/data/optimisation.csv};
%		\addplot[pattern=north east lines] table [x expr=\coordindex, y=si(no-pruning), col sep=comma] {tables/data/optimisation.csv};
%		\addplot[fill=black] table [x expr=\coordindex, y=si(no-coalescing), col sep=comma] {tables/data/optimisation.csv};
%		\addplot[fill=white] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/optimisation.csv};
%        \legend{\name~w/o PC,\name~w/o P,\name~w/o C,\name}
%	  \end{axis}
%	\end{tikzpicture}
%  \end{scaletikzpicturetowidth}
%    \label{xxx}
%  \end{subfigure}
%
%
%\end{figure*}

\begin{figure}[t]
	\begin{scaletikzpicturetowidth}{0.23\textwidth}
				\begin{tikzpicture}[scale=\tikzscale]
						\begin{axis}[
							title={(a)},
								x tick style={draw=none},
								x tick label style={rotate=45,anchor=east},
								ylabel={Time (s)},
								ymin=0,
								ymax=80,
								ybar,
								bar width=7,
								area legend,
								legend pos=north west,
								xtick=data,
								xticklabels={RUBiS,TPC-C,C-Twitter,GeneralRH,GeneralRW,GeneralWH}
								]
								\addplot[fill=white] table [x expr=\coordindex, y=cobra, col sep=comma] {tables/data/cobra-10k-compare.csv};
								\addplot[pattern=north east lines] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/cobra-10k-compare.csv};
								\legend{Cobra w/ GPU,\name}
							\end{axis}
					\end{tikzpicture}		
			\end{scaletikzpicturetowidth}
\hspace{1ex}
	\begin{scaletikzpicturetowidth}{0.23\textwidth}
	\begin{tikzpicture}[scale=\tikzscale]
		\begin{axis}[
			title={(b)},
			x tick style={draw=none},
			x tick label style={rotate=45,anchor=east},
			ylabel={Memory (MB)},
			ymin=0,
			ybar,
			bar width=7,
			area legend,
			legend pos=north east,
			xtick=data,
			xticklabels={RUBiS,TPC-C,C-Twitter,GeneralRH,GeneralRW,GeneralWH}
			]
			\addplot[fill=white] table [x expr=\coordindex, y=cobra, col sep=comma] {tables/data/memory-cobra-10k-compare.csv};
			\addplot[pattern=north east lines] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/memory-cobra-10k-compare.csv};
			\legend{Cobra w/ GPU,\name}
		\end{axis}
	\end{tikzpicture}
\end{scaletikzpicturetowidth}
	%north east lines,  horizontal lines,  crosshatch
	\caption{Comparison on time and memory overhead with Cobra with GPU acceleration under representative workloads.}
\label{comparison-cobra}
\vspace{-2ex}
\end{figure}


\begin{figure}
%	\begin{minipage}[b]{0.3\textwidth}
%		\centering
%		\begin{scaletikzpicturetowidth}{\textwidth}
%			\begin{tikzpicture}[scale=\tikzscale]
%				\begin{axis}[
%					x tick style={draw=none},
%					x tick label style={rotate=45,anchor=east},
%					ylabel={Time (s)},
%					ymin=0,
%					ymax=80,
%					ybar,
%					bar width=7,
%					area legend,
%					legend pos=north west,
%					xtick=data,
%					xticklabels={RUBiS,TPC-C,C-Twitter,GeneralRH,GeneralRW,GeneralWH}
%					]
%					\addplot[fill=white] table [x expr=\coordindex, y=cobra, col sep=comma] {tables/data/cobra-10k-compare.csv};
%					\addplot[pattern=north east lines] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/cobra-10k-compare.csv};
%					\legend{Cobra w/ GPU,\name}
%				\end{axis}
%			\end{tikzpicture}		
%		\end{scaletikzpicturetowidth}
%			\caption{\label{vsCobra} \name{} vs. Cobra w/ GPU on serializable histories.
%			  }
%	\end{minipage}
%  \hspace{2ex}
	\begin{minipage}[b]{0.23\textwidth}
		\centering
		\begin{scaletikzpicturetowidth}{\textwidth}
			\begin{tikzpicture}[scale=\tikzscale]
				\begin{axis}[
					% title={(30\%) writes; 10k txns}
					% title={Cobra oneshot-10k},
					% xlabel={},
					x tick style={draw=none},
					x tick label style={rotate=45,anchor=east},
					ylabel={Time (s)},
					ymin=0,
					ybar stacked,
					bar width=15,
					area legend,
					legend style={at={(0.35, 0.7)}, anchor=west},
					xtick=data,
					xticklabels={RUBiS,TPC-C,C-Twitter,GeneralRH,GeneralRW,GeneralWH}
					]
					\addplot[fill=white] table [x expr=\coordindex, y=solve, col sep=comma] {tables/data/cobra-10k.csv};
					\addplot[pattern=crosshatch dots] table [x expr=\coordindex, y=encode, col sep=comma] {tables/data/cobra-10k.csv};
					\addplot[pattern=north east lines] table [x expr=\coordindex, y=prune, col sep=comma] {tables/data/cobra-10k.csv};
					\addplot[fill=black] table [x expr=\coordindex, y=construct, col sep=comma] {tables/data/cobra-10k.csv};
					\legend{Solving,Encoding,Pruning,Constructing}
				\end{axis}
			\end{tikzpicture}
		\end{scaletikzpicturetowidth}
		\caption{\label{fig:decomposition} Decomposing \name's checking time into  stages.}
	\end{minipage}
  \hspace{1ex}
	\begin{minipage}[b]{0.23\textwidth}
		\centering
		\begin{scaletikzpicturetowidth}{\textwidth}
			\begin{tikzpicture}[scale=\tikzscale]
				\begin{axis}[
					% title={Differencial Analysis, \#txns/session=15, \#keys=1000},
					% xlabel={},
				    legend style={nodes={scale=0.8, transform shape}},
					x tick style={draw=none},
					x tick label style={rotate=45,anchor=east},
					scale only axis,
					height=0.6\textwidth,
					width=\textwidth,
					ylabel={Time (s) in log scale },
					ymin=0,
					ymax=50000,
					ybar,
					ymode=log,
					bar width=4,
					area legend,
					legend pos=north west,
					xtick=data,
					xticklabels={RUBiS,TPC-C,C-Twitter,GeneralRH,GeneralRW,GeneralWH}
					]
					\addplot[fill=white] table [x expr=\coordindex, y=si, col sep=comma] {tables/data/optimisation.csv};
			%		\addplot[fill=black] table [x expr=\coordindex, y=si(no-coalescing), col sep=comma] {tables/data/optimisation.csv};
					\addplot[pattern=north east lines] table [x expr=\coordindex, y=si(no-pruning), col sep=comma] {tables/data/optimisation.csv};
					\addplot[fill=black] table [x expr=\coordindex, y=si(no-pruning-coalescing), col sep=comma] {tables/data/optimisation.csv};
					% hack: overlay rect, a better way to change bar color?
					\draw[color=red,pattern=north east lines,pattern color=red] (90, 0) rectangle (110, 4.21);
					\draw[color=red,fill=red] (119, 0) rectangle (142, 4.12);
					\legend{\name,\name~w/o P,\name~w/o CP}
				\end{axis}
			\end{tikzpicture}
		\end{scaletikzpicturetowidth}
		\caption{\label{fig:differential-analysis} Diff. analysis of \name{}.   Memory-exhausted runs are colored in red.}
	\end{minipage}
\end{figure}


